Tree-Independent Dual-Tree Algorithms

Dual-tree algorithms are a widely used class of branch-and-bound algorithms. Unfortunately, developing dual-tree algorithms for use with different trees and problems is often complex and burdensome. We introduce a four-part logical split: the tree, the traversal, the point-to-point base case, and the pruning rule. We provide a meta-algorithm which allows development of dual-tree algorithms in a tree-independent manner and easy extension to entirely new types of trees. Representations are provided for five common algorithms; for k-nearest neighbor search, this leads to a novel, tighter pruning bound. The meta-algorithm also allows straightforward extensions to massively parallel settings.

==> tree-a.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,scale=0.6]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: $\\mathscr{N}_p: \\{ x_1, x_5 \\}$ -> $\\mathscr{N}_c: \\{ x_2 \\}$
  \draw [thin] (70.107bp,72.571bp) .. controls (64.745bp,63.992bp) and (58.173bp,53.476bp)  .. (46.793bp,35.269bp);
  % Edge: $\\mathscr{N}_r: \\{ x_1, x_3 \\}$ -> $\\mathscr{N}_p: \\{ x_1, x_5 \\}$
  \draw [thin] (81bp,143.83bp) .. controls (81bp,136.13bp) and (81bp,126.97bp)  .. (81bp,108.41bp);
  % Edge: $\\mathscr{N}_p: \\{ x_1, x_5 \\}$ -> $\\mathscr{N}_d: \\{ x_4 \\}$
  \draw [thin] (91.893bp,72.571bp) .. controls (97.255bp,63.992bp) and (103.83bp,53.476bp)  .. (115.21bp,35.269bp);
  % Node: $\\mathscr{N}_d: \\{ x_4 \\}$
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [thin] (126bp,18bp) ellipse (42bp and 18bp);
  \draw (126bp,18bp) node {$\mathscr{N}_d: \{ x_4 \}$};
\end{scope}
  % Node: $\\mathscr{N}_c: \\{ x_2 \\}$
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [thin] (36bp,18bp) ellipse (42bp and 18bp);
  \draw (36bp,18bp) node {$\mathscr{N}_c: \{ x_2 \}$};
\end{scope}
  % Node: $\\mathscr{N}_r: \\{ x_1, x_3 \\}$
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [thin] (81bp,162bp) ellipse (60bp and 18bp);
  \draw (81bp,162bp) node {$\mathscr{N}_r: \{ x_1, x_3 \}$};
\end{scope}
  % Node: $\\mathscr{N}_p: \\{ x_1, x_5 \\}$
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [thin] (81bp,90bp) ellipse (60bp and 18bp);
  \draw (81bp,90bp) node {$\mathscr{N}_p: \{ x_1, x_5 \}$};
\end{scope}
%
\end{tikzpicture}


==> tree-b.tex <==
\begin{tikzpicture}
  % Axes.
  \coordinate (Origin) at (0, 0);
  \coordinate (XAxisMin) at (0, 0);
  \coordinate (XAxisMax) at (3, 0);
  \coordinate (YAxisMin) at (0, 0);
  \coordinate (YAxisMax) at (0, 4);
  \draw [thin, gray, -latex] (XAxisMin) -- (XAxisMax);
  \draw [thin, gray, -latex] (YAxisMin) -- (YAxisMax);

  % S_r
  \filldraw[fill=gray] (0.25, 0.15) -- (0.25, 3.25) -- (2.75, 3.25) -- (2.75, 0.15) -- cycle;
  \node [ ] at (3.1, 0.35) { $\mathscr{S}_r$ };

  % S_p
  \filldraw[fill=lightgray] (1, 2) -- (1, 3) -- (2, 3) -- (2, 2) -- cycle;
  \node [ ] at (2.3, 2.5) { $\mathscr{S}_p$ };

  % Points x_1 to x_5.
  \node [draw, circle, inner sep=1pt, fill] at (2, 2) { };
  \node [ ] at (2.2, 1.8) { $x_1$ };

  \node [draw, circle, inner sep=1pt, fill] at (1, 2.5) { };
  \node [ ] at (1.2, 2.3) { $x_2$ };

  \node [draw, circle, inner sep=1pt, fill] at (0.5, 0.5) { };
  \node [ ] at (0.7, 0.3) { $x_3$ };

  \node [draw, circle, inner sep=1pt, fill] at (1, 3) { };
  \node [ ] at (1.2, 2.8) { $x_4$ };

  \node [draw, circle, inner sep=1pt, fill] at (1.5, 2.5) { };
  \node [ ] at (1.7, 2.3) { $x_5$ };

\end{tikzpicture}

